The Role of Symmetry in Generalized Hong-Ou-Mandel Interference and Quantum Metrology

The Hong-Ou-Mandel interferometer is a foundational tool in quantum optics, with both fundamental and practical significance. Earlier works identified that input-state symmetry under exchange of the two spatial modes is fundamental in the understanding of the Hong-Ou-Mandel effect. We now show that this notion of symmetry is central to generalizing this effect. In particular, this point of view enables the construction of extensions beyond the standard two single-photon case to arbitrary input states, as well as to configurations with more than two spatial modes via a natural generalization of the beam splitter to a discrete Fourier transform interferometer. Beyond its conceptual significance, this framework offers direct insights into quantum metrology, showing how symmetry properties of input states allow the computation of explicit precision bounds. By focusing on symmetry, we provide a perspective that simplifies and unifies a range of known results, while paving the way for new developments in quantum interference and sensing.

==> Fourier.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.25, 0) {$\hat U$};
		\node [style=none] (1) at (0.25, -3) {};
		\node [style=none] (2) at (2.25, -3) {};
		\node [style=none] (3) at (0.25, 3) {};
		\node [style=none] (4) at (2.25, 3) {};
		\node [style=none] (5) at (0.25, 2.25) {};
		\node [style=none] (6) at (0.25, 1.25) {};
		\node [style=none] (7) at (0.25, -2.25) {};
		\node [style=none] (8) at (0.25, -1.25) {};
		\node [style=none] (9) at (-1.25, 2.25) {};
		\node [style=none] (10) at (-1.25, 1.25) {};
		\node [style=none] (11) at (-1.25, -1.25) {};
		\node [style=none] (12) at (-1.25, -2.25) {};
		\node [style=none] (13) at (-0.5, 0.25) {$\vdots$};
		\node [style=none] (14) at (3.25, 2.25) {};
		\node [style=none] (15) at (3.25, 1.25) {};
		\node [style=none] (16) at (3.25, -2.25) {};
		\node [style=none] (17) at (3.25, -1.25) {};
		\node [style=none] (18) at (2.25, 2.25) {};
		\node [style=none] (19) at (2.25, 1.25) {};
		\node [style=none] (20) at (2.25, -1.25) {};
		\node [style=none] (21) at (2.25, -2.25) {};
		\node [style=none] (22) at (2.75, 0.25) {$\vdots$};
		\node [style=none] (23) at (4, 2.5) {};
		\node [style=none] (24) at (4, 2) {};
		\node [style=none] (25) at (4.5, 2.25) {};
		\node [style=none] (26) at (5, 2.25) {};
		\node [style=none] (27) at (5.75, 2.25) {$m_0$};
		\node [style=none] (28) at (4, 1.5) {};
		\node [style=none] (29) at (4, 1) {};
		\node [style=none] (30) at (4.5, 1.25) {};
		\node [style=none] (31) at (5, 1.25) {};
		\node [style=none] (32) at (5.75, 1.25) {$m_1$};
		\node [style=none] (37) at (6, -1.25) {$m_{n-2}$};
		\node [style=none] (42) at (6, -2.25) {$m_{n-1}$};
		\node [style=none] (43) at (-5.75, 0) {$\ket{\psi}$};
		\node [style=none] (44) at (-4.5, 0) {\scalebox{1}[8]{$\{$}};
		\node [style=none] (45) at (-2.25, 0) {$e^{i\kappa\hat H}$};
		\node [style=none] (46) at (-3, -3) {};
		\node [style=none] (47) at (-1.5, -3) {};
		\node [style=none] (48) at (-3, 3) {};
		\node [style=none] (49) at (-1.5, 3) {};
		\node [style=none] (50) at (-3.25, 2.25) {};
		\node [style=none] (51) at (-3.25, 1.25) {};
		\node [style=none] (52) at (-3.25, -2.25) {};
		\node [style=none] (53) at (-3.25, -1.25) {};
		\node [style=none] (54) at (-4.25, 2.25) {};
		\node [style=none] (55) at (-4.25, 1.25) {};
		\node [style=none] (56) at (-4.25, -1.25) {};
		\node [style=none] (57) at (-4.25, -2.25) {};
		\node [style=none] (58) at (-3.75, 0.25) {$\vdots$};
		\node [style=none] (59) at (4, -1) {};
		\node [style=none] (60) at (4, -1.5) {};
		\node [style=none] (61) at (4.5, -1.25) {};
		\node [style=none] (62) at (5, -1.25) {};
		\node [style=none] (63) at (4, -2) {};
		\node [style=none] (64) at (4, -2.5) {};
		\node [style=none] (65) at (4.5, -2.25) {};
		\node [style=none] (66) at (5, -2.25) {};
		\node [style=none] (67) at (-3.25, 2.75) {};
		\node [style=none] (68) at (-1.25, 2.75) {};
		\node [style=none] (69) at (-1.25, -2.75) {};
		\node [style=none] (70) at (-3.25, -2.75) {};
		\node [style=none] (71) at (-4, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=Fill grey] (2.center)
			 to (1.center)
			 to (3.center)
			 to (4.center)
			 to cycle;
		\draw (9.center) to (5.center);
		\draw (6.center) to (10.center);
		\draw (11.center) to (8.center);
		\draw (7.center) to (12.center);
		\draw (18.center) to (14.center);
		\draw (15.center) to (19.center);
		\draw (20.center) to (17.center);
		\draw (16.center) to (21.center);
		\draw [style=Fill pink] (24.center)
			 to (23.center)
			 to [in=90, out=0, looseness=0.75] (25.center)
			 to [in=0, out=-90, looseness=0.75] cycle;
		\draw (25.center) to (26.center);
		\draw [style=Fill pink] (29.center)
			 to (28.center)
			 to [in=90, out=0, looseness=0.75] (30.center)
			 to [in=0, out=-90, looseness=0.75] cycle;
		\draw (30.center) to (31.center);
		\draw (68.center)
			 to [bend right=45, looseness=1.25] (49.center)
			 to (48.center)
			 to [bend right=45, looseness=1.25] (67.center)
			 to (70.center)
			 to [bend right=45] (46.center)
			 to (47.center)
			 to [bend right=45] (69.center)
			 to cycle;
		\draw (54.center) to (50.center);
		\draw (51.center) to (55.center);
		\draw (56.center) to (53.center);
		\draw (52.center) to (57.center);
		\draw [style=Fill pink] (60.center)
			 to (59.center)
			 to [in=90, out=0, looseness=0.75] (61.center)
			 to [in=0, out=-90, looseness=0.75] cycle;
		\draw (61.center) to (62.center);
		\draw [style=Fill pink] (64.center)
			 to (63.center)
			 to [in=90, out=0, looseness=0.75] (65.center)
			 to [in=0, out=-90, looseness=0.75] cycle;
		\draw (65.center) to (66.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> HOM.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, 0) {};
		\node [style=none] (1) at (0, 1.5) {};
		\node [style=none] (2) at (1.5, 0) {};
		\node [style=none] (3) at (0, -1.5) {};
		\node [style=none] (4) at (-1, 1) {};
		\node [style=none] (5) at (1, 1) {};
		\node [style=none] (6) at (1, -1) {};
		\node [style=none] (7) at (3, 3) {};
		\node [style=none] (8) at (3, -3) {};
		\node [style=none] (9) at (3, 4) {};
		\node [style=none] (10) at (4, 3) {};
		\node [style=none] (11) at (4, -3) {};
		\node [style=none] (12) at (3, -4) {};
		\node [style=none] (13) at (4, 4) {};
		\node [style=none] (14) at (5.75, 4) {};
		\node [style=none] (15) at (5.75, 2.25) {};
		\node [style=none] (16) at (6, 1.25) {};
		\node [style=none] (17) at (4, -4) {};
		\node [style=none] (18) at (5.75, -3.75) {};
		\node [style=none] (19) at (7, -2.5) {};
		\node [style=none] (20) at (6, -1.25) {};
		\node [style=none] (21) at (0, -2.5) {BS};
		\node [style=none] (22) at (2.5, 1.5) {0};
		\node [style=none] (23) at (2.5, -1.5) {1};
		\node [style=none] (24) at (-3, 2) {};
		\node [style=Photon] (25) at (-3.75, 1.75) {~~~};
		\node [style=Photon] (26) at (-3.75, -1.75) {~~~};
		\node [style=none] (27) at (-2, 1.5) {0};
		\node [style=none] (28) at (-2, -1.5) {1};
		\node [style=none] (29) at (10, 0) {$P_c$};
		\node [style=none] (30) at (4, 1.25) {};
		\node [style=none] (31) at (8, 1.25) {};
		\node [style=none] (32) at (4, -1.25) {};
		\node [style=none] (33) at (8, -1.25) {};
		\node [style=none] (34) at (6, 0.5) {Concidence};
		\node [style=none] (35) at (6, -0.5) {detection};
		\node [style=none] (36) at (8.25, 0) {};
		\node [style=none] (37) at (9.5, 0) {};
		\node [style=none] (41) at (-1, -1) {};
		\node [style=none] (42) at (-3, -2) {};
		\node [style=none] (55) at (-4, 0.5) {};
		\node [style=none] (56) at (-3.5, 0.5) {};
		\node [style=none] (57) at (-3.75, 0.75) {};
		\node [style=none] (58) at (-3.75, 0) {};
		\node [style=none] (59) at (-4, -0.5) {};
		\node [style=none] (60) at (-3.5, -0.5) {};
		\node [style=none] (61) at (-3.75, -0.75) {};
		\node [style=none] (62) at (-4.75, 0) {$\ket{\psi}$};
		\node [style=none] (63) at (0, 2.25) {$\hat U$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=Fill grey] (2.center)
			 to (3.center)
			 to (0.center)
			 to (1.center)
			 to cycle;
		\draw (0.center) to (2.center);
		\draw [style=Fill red] (10.center)
			 to (9.center)
			 to [bend left=90, looseness=1.75] cycle;
		\draw [style=Fill red] (12.center)
			 to (11.center)
			 to [bend left=90, looseness=1.75] cycle;
		\draw [in=165, out=45, looseness=1.75] (13.center) to (14.center);
		\draw [in=60, out=-15, looseness=1.25] (14.center) to (15.center);
		\draw [in=90, out=-105] (15.center) to (16.center);
		\draw [in=165, out=-45] (17.center) to (18.center);
		\draw [in=-60, out=-15, looseness=1.50] (18.center) to (19.center);
		\draw [in=-90, out=120, looseness=1.25] (19.center) to (20.center);
		\draw (30.center) to (31.center);
		\draw (31.center) to (33.center);
		\draw (33.center) to (32.center);
		\draw (32.center) to (30.center);
		\draw [style=Thick arrow] (36.center) to (37.center);
		\draw [style=dashed arrow] (5.center) to (7.center);
		\draw [style=dashed arrow] (6.center) to (8.center);
		\draw [style=dashed arrow, in=120, out=15, looseness=1.25] (24.center) to (4.center);
		\draw [style=dashed arrow, in=-120, out=-15, looseness=1.25] (42.center) to (41.center);
		\draw [bend left=45] (55.center) to (57.center);
		\draw [bend left=45, looseness=1.25] (57.center) to (56.center);
		\draw [in=90, out=-120, looseness=0.75] (58.center) to (59.center);
		\draw [bend right=45] (59.center) to (61.center);
		\draw [bend right=45, looseness=1.25] (61.center) to (60.center);
		\draw [in=-60, out=90, looseness=0.75] (60.center) to (58.center);
		\draw [in=-90, out=120, looseness=0.75] (58.center) to (55.center);
		\draw [in=60, out=-90, looseness=0.75] (56.center) to (58.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> HOM_evolution.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, 0) {};
		\node [style=none] (1) at (0, 1.5) {};
		\node [style=none] (2) at (1.5, 0) {};
		\node [style=none] (3) at (0, -1.5) {};
		\node [style=none] (4) at (-1, 1) {};
		\node [style=none] (5) at (1, 1) {};
		\node [style=none] (6) at (1, -1) {};
		\node [style=none] (7) at (3, 3) {};
		\node [style=none] (8) at (3, -3) {};
		\node [style=none] (9) at (3, 4) {};
		\node [style=none] (10) at (4, 3) {};
		\node [style=none] (11) at (4, -3) {};
		\node [style=none] (12) at (3, -4) {};
		\node [style=none] (13) at (4, 4) {};
		\node [style=none] (14) at (5.75, 4) {};
		\node [style=none] (15) at (5.75, 2.25) {};
		\node [style=none] (16) at (6, 1.25) {};
		\node [style=none] (17) at (4, -4) {};
		\node [style=none] (18) at (5.75, -3.75) {};
		\node [style=none] (19) at (7, -2.5) {};
		\node [style=none] (20) at (6, -1.25) {};
		\node [style=none] (21) at (0, -2.5) {BS};
		\node [style=none] (22) at (2.5, 1.5) {0};
		\node [style=none] (23) at (2.5, -1.5) {1};
		\node [style=none] (24) at (-3, 3) {};
		\node [style=Photon] (25) at (-7.5, 1.5) {~~~};
		\node [style=Photon] (26) at (-7.5, -1.5) {~~~};
		\node [style=none] (27) at (-2, 1.5) {0};
		\node [style=none] (28) at (-2, -1.5) {1};
		\node [style=none] (29) at (10, 0) {$P_c$};
		\node [style=none] (30) at (4, 1.25) {};
		\node [style=none] (31) at (8, 1.25) {};
		\node [style=none] (32) at (4, -1.25) {};
		\node [style=none] (33) at (8, -1.25) {};
		\node [style=none] (34) at (6, 0.5) {Concidence};
		\node [style=none] (35) at (6, -0.5) {detection};
		\node [style=none] (36) at (8.25, 0) {};
		\node [style=none] (37) at (9.5, 0) {};
		\node [style=none] (38) at (-4, -1) {$e^{i\kappa\hat H}$};
		\node [style=none] (39) at (-7, 2) {};
		\node [style=none] (40) at (-5, 3) {};
		\node [style=none] (41) at (-1, -1) {};
		\node [style=none] (42) at (-3, -3) {};
		\node [style=none] (43) at (-7, -2) {};
		\node [style=none] (44) at (-5, -3) {};
		\node [style=none] (45) at (-4.75, 3.5) {};
		\node [style=none] (46) at (-3.25, 3.5) {};
		\node [style=none] (47) at (-3.25, -3.5) {};
		\node [style=none] (48) at (-4.75, -3.5) {};
		\node [style=none] (49) at (-5, 3.25) {};
		\node [style=none] (50) at (-3, 3.25) {};
		\node [style=none] (51) at (-3, -3.25) {};
		\node [style=none] (52) at (-5, -3.25) {};
		\node [style=none] (53) at (-4, 1) {$\hat V(\kappa)$};
		\node [style=none] (54) at (-4, 0) {$=$};
		\node [style=none] (55) at (-7.75, 0.5) {};
		\node [style=none] (56) at (-7.25, 0.5) {};
		\node [style=none] (57) at (-7.5, 0.75) {};
		\node [style=none] (58) at (-7.5, 0) {};
		\node [style=none] (59) at (-7.75, -0.5) {};
		\node [style=none] (60) at (-7.25, -0.5) {};
		\node [style=none] (61) at (-7.5, -0.75) {};
		\node [style=none] (62) at (-8.5, 0) {$\ket{\psi}$};
		\node [style=none] (63) at (0, 2.25) {$\hat U$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=Fill grey] (2.center)
			 to (3.center)
			 to (0.center)
			 to (1.center)
			 to cycle;
		\draw (0.center) to (2.center);
		\draw [style=Fill red] (10.center)
			 to (9.center)
			 to [bend left=90, looseness=1.75] cycle;
		\draw [style=Fill red] (12.center)
			 to (11.center)
			 to [bend left=90, looseness=1.75] cycle;
		\draw [in=165, out=45, looseness=1.75] (13.center) to (14.center);
		\draw [in=60, out=-15, looseness=1.25] (14.center) to (15.center);
		\draw [in=90, out=-105] (15.center) to (16.center);
		\draw [in=165, out=-45] (17.center) to (18.center);
		\draw [in=-60, out=-15, looseness=1.50] (18.center) to (19.center);
		\draw [in=-90, out=120, looseness=1.25] (19.center) to (20.center);
		\draw (30.center) to (31.center);
		\draw (31.center) to (33.center);
		\draw (33.center) to (32.center);
		\draw (32.center) to (30.center);
		\draw [style=Thick arrow] (36.center) to (37.center);
		\draw [style=dashed arrow] (5.center) to (7.center);
		\draw [style=dashed arrow] (6.center) to (8.center);
		\draw [style=dashed arrow, in=120, out=0, looseness=0.75] (24.center) to (4.center);
		\draw [style=dashed arrow, in=-180, out=45, looseness=0.75] (39.center) to (40.center);
		\draw [style=dashed arrow, in=180, out=-45, looseness=0.75] (43.center) to (44.center);
		\draw [style=dashed arrow, in=-120, out=0, looseness=0.75] (42.center) to (41.center);
		\draw (47.center)
			 to (48.center)
			 to [bend right=315] (52.center)
			 to (49.center)
			 to [bend left=45] (45.center)
			 to (46.center)
			 to [bend left=45] (50.center)
			 to (51.center)
			 to [bend left=45] cycle;
		\draw [bend left=45] (55.center) to (57.center);
		\draw [bend left=45, looseness=1.25] (57.center) to (56.center);
		\draw [in=90, out=-120, looseness=0.75] (58.center) to (59.center);
		\draw [bend right=45] (59.center) to (61.center);
		\draw [bend right=45, looseness=1.25] (61.center) to (60.center);
		\draw [in=-60, out=90, looseness=0.75] (60.center) to (58.center);
		\draw [in=-90, out=120, looseness=0.75] (58.center) to (55.center);
		\draw [in=60, out=-90, looseness=0.75] (56.center) to (58.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> explicit_exp.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.625, -1) {$\hat U$};
		\node [style=none] (1) at (-0.125, -3.5) {};
		\node [style=none] (2) at (1.375, -3.5) {};
		\node [style=none] (3) at (-0.125, 3.5) {};
		\node [style=none] (4) at (1.375, 3.5) {};
		\node [style=none] (5) at (-0.125, 2.75) {};
		\node [style=none] (6) at (-0.125, 0.5) {};
		\node [style=none] (7) at (-0.125, -2.75) {};
		\node [style=none] (8) at (-0.125, -0.75) {};
		\node [style=none] (9) at (-0.875, 2.75) {};
		\node [style=none] (10) at (-0.875, 0.5) {};
		\node [style=none] (12) at (-3.375, -2.75) {};
		\node [style=none] (14) at (2.125, 2.75) {};
		\node [style=none] (15) at (2.125, 0.5) {};
		\node [style=none] (16) at (2.125, -2.75) {};
		\node [style=none] (17) at (2.125, -0.75) {};
		\node [style=none] (18) at (1.375, 2.75) {};
		\node [style=none] (19) at (1.375, 0.5) {};
		\node [style=none] (20) at (1.375, -0.75) {};
		\node [style=none] (21) at (1.375, -2.75) {};
		\node [style=none] (22) at (1.75, -1.5) {$\vdots$};
		\node [style=none] (23) at (2.5, 3) {};
		\node [style=none] (24) at (2.5, 2.5) {};
		\node [style=none] (25) at (3, 2.75) {};
		\node [style=none] (26) at (3.5, 2.75) {};
		\node [style=none] (27) at (4.25, 2.75) {\scalebox{0.8}{$m_0$}};
		\node [style=none] (28) at (2.5, 0.75) {};
		\node [style=none] (29) at (2.5, 0.25) {};
		\node [style=none] (30) at (3, 0.5) {};
		\node [style=none] (31) at (3.5, 0.5) {};
		\node [style=none] (43) at (-7.375, -1.25) {$\ket{\psi}$};
		\node [style=none] (44) at (-6.125, 0) {\scalebox{1}[8]{$\{$}};
		\node [style=none] (46) at (-2.375, 0) {};
		\node [style=none] (47) at (-1.125, 0) {};
		\node [style=none] (48) at (-2.375, 3.5) {};
		\node [style=none] (49) at (-1.125, 3.5) {};
		\node [style=none] (50) at (-2.625, 2.75) {};
		\node [style=none] (51) at (-2.625, 0.5) {};
		\node [style=none] (54) at (-3.375, 2.75) {};
		\node [style=none] (55) at (-3.375, 0.5) {};
		\node [style=none] (56) at (-3.375, -0.75) {};
		\node [style=none] (58) at (-1.75, -1.5) {$\vdots$};
		\node [style=none] (59) at (2.5, -0.5) {};
		\node [style=none] (60) at (2.5, -1) {};
		\node [style=none] (61) at (3, -0.75) {};
		\node [style=none] (62) at (3.5, -0.75) {};
		\node [style=none] (63) at (2.5, -2.5) {};
		\node [style=none] (64) at (2.5, -3) {};
		\node [style=none] (65) at (3, -2.75) {};
		\node [style=none] (66) at (3.5, -2.75) {};
		\node [style=none] (67) at (-2.625, 3.25) {};
		\node [style=none] (68) at (-0.875, 3.25) {};
		\node [style=none] (69) at (-0.875, 0.25) {};
		\node [style=none] (70) at (-2.625, 0.25) {};
		\node [style=none] (72) at (-1.75, 2.75) {\scalebox{0.8}{Delay}};
		\node [style=none] (73) at (-1.75, 1.25) {$\kappa$};
		\node [style=none] (74) at (-0.5, 1.75) {$\vdots$};
		\node [style=none] (75) at (1.75, 1.75) {$\vdots$};
		\node [style=none] (76) at (-3, 1.75) {$\vdots$};
		\node [style=none] (78) at (-7.375, 0.25) {\scalebox{0.8}{State}};
		\node [style=none] (79) at (-7.375, 1) {\scalebox{0.8}{Photon}};
		\node [style=none] (80) at (-7.375, 1.75) {\scalebox{0.8}{Single}};
		\node [style=none] (83) at (7.875, 1.25) {\scalebox{0.8}{Estimation of}};
		\node [style=none] (84) at (7.875, -0.25) {\scalebox{0.7}{$\mathbb P\!\left[\sum\limits_{k=0}^{2n-1} k m_k\equiv 0 \!\pmod{2n}\!\right]$}};
		\node [style=none] (85) at (5, 2.25) {};
		\node [style=none] (86) at (10.75, 2.25) {};
		\node [style=none] (87) at (5, -1.25) {};
		\node [style=none] (88) at (10.75, -1.25) {};
		\node [style=none] (89) at (7.875, -2) {};
		\node [style=none] (90) at (7.875, -1.25) {};
		\node [style=none] (91) at (7.875, -2.5) {$\kappa$};
		\node [style=none] (94) at (4.25, 0.5) {\scalebox{0.8}{$m_{n-1}$}};
		\node [style=none] (95) at (4.25, -0.75) {\scalebox{0.8}{$m_n$}};
		\node [style=none] (96) at (4.25, -2.75) {\scalebox{0.8}{$m_{2n-1}$}};
		\node [style=none] (97) at (-4.125, -1) {$\hat U$};
		\node [style=none] (98) at (-4.875, -3.5) {};
		\node [style=none] (99) at (-3.375, -3.5) {};
		\node [style=none] (100) at (-4.875, 3.5) {};
		\node [style=none] (101) at (-3.375, 3.5) {};
		\node [style=none] (103) at (-4.875, 2.75) {};
		\node [style=none] (104) at (-4.875, 0.5) {};
		\node [style=none] (105) at (-5.75, 2.75) {};
		\node [style=none] (106) at (-5.75, 0.5) {};
		\node [style=none] (109) at (-5.375, 1.75) {$\vdots$};
		\node [style=none] (110) at (-5.375, -1.5) {$\vdots$};
		\node [style=none] (111) at (-4.875, -2.75) {};
		\node [style=none] (112) at (-4.875, -0.75) {};
		\node [style=none] (113) at (-5.75, -2.75) {};
		\node [style=none] (114) at (-5.75, -0.75) {};
		\node [style=none] (115) at (-4.125, 0.75) {\scalebox{0.8}{DFT}};
		\node [style=none] (116) at (-4.125, 4) {\scalebox{0.65}{Optionnal}};
		\node [style=none] (117) at (2.25, -1.25) {};
		\node [style=none] (118) at (0.625, 0.75) {\scalebox{0.8}{DFT}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=Fill grey] (2.center)
			 to (1.center)
			 to (3.center)
			 to (4.center)
			 to cycle;
		\draw (9.center) to (5.center);
		\draw (6.center) to (10.center);
		\draw (7.center) to (12.center);
		\draw (18.center) to (14.center);
		\draw (15.center) to (19.center);
		\draw (20.center) to (17.center);
		\draw (16.center) to (21.center);
		\draw [style=Fill pink] (24.center)
			 to (23.center)
			 to [in=90, out=0, looseness=0.75] (25.center)
			 to [in=0, out=-90, looseness=0.75] cycle;
		\draw (25.center) to (26.center);
		\draw [style=Fill pink] (29.center)
			 to (28.center)
			 to [in=90, out=0, looseness=0.75] (30.center)
			 to [in=0, out=-90, looseness=0.75] cycle;
		\draw (30.center) to (31.center);
		\draw (68.center)
			 to [bend right=45, looseness=1.25] (49.center)
			 to (48.center)
			 to [bend right=45, looseness=1.25] (67.center)
			 to (70.center)
			 to [bend right=45] (46.center)
			 to (47.center)
			 to [bend right=45] (69.center)
			 to cycle;
		\draw (54.center) to (50.center);
		\draw (51.center) to (55.center);
		\draw [style=Fill pink] (60.center)
			 to (59.center)
			 to [in=90, out=0, looseness=0.75] (61.center)
			 to [in=0, out=-90, looseness=0.75] cycle;
		\draw (61.center) to (62.center);
		\draw [style=Fill pink] (64.center)
			 to (63.center)
			 to [in=90, out=0, looseness=0.75] (65.center)
			 to [in=0, out=-90, looseness=0.75] cycle;
		\draw (65.center) to (66.center);
		\draw (56.center) to (8.center);
		\draw (85.center) to (86.center);
		\draw (88.center) to (86.center);
		\draw (88.center) to (87.center);
		\draw (87.center) to (85.center);
		\draw [style=Thick arrow] (90.center) to (89.center);
		\draw [style=fill grey borderless] (99.center)
			 to (98.center)
			 to (100.center)
			 to (101.center)
			 to cycle;
		\draw [style=dashes] (100.center)
			 to (101.center)
			 to (99.center)
			 to (98.center)
			 to cycle;
		\draw (105.center) to (103.center);
		\draw (104.center) to (106.center);
		\draw (111.center) to (113.center);
		\draw (114.center) to (112.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> many_fourier.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.75, 2) {$\hat U_1$};
		\node [style=none] (1) at (-0.25, 1) {};
		\node [style=none] (2) at (1.75, 1) {};
		\node [style=none] (3) at (-0.25, 3) {};
		\node [style=none] (4) at (1.75, 3) {};
		\node [style=none] (5) at (-0.25, 2.5) {};
		\node [style=none] (6) at (-0.25, 1.5) {};
		\node [style=none] (7) at (-0.25, -2) {};
		\node [style=none] (8) at (-0.25, -1) {};
		\node [style=none] (9) at (-1.75, 2.5) {};
		\node [style=none] (10) at (-1.75, 1.5) {};
		\node [style=none] (11) at (-1.75, -1) {};
		\node [style=none] (12) at (-1.75, -2) {};
		\node [style=none] (13) at (-1, 0.5) {$\vdots$};
		\node [style=none] (14) at (2.75, 2.5) {};
		\node [style=none] (15) at (2.75, 1.5) {};
		\node [style=none] (16) at (2.75, -2) {};
		\node [style=none] (17) at (2.75, -1) {};
		\node [style=none] (18) at (1.75, 2.5) {};
		\node [style=none] (19) at (1.75, 1.5) {};
		\node [style=none] (20) at (1.75, -1) {};
		\node [style=none] (21) at (1.75, -2) {};
		\node [style=none] (22) at (2.25, 0.5) {$\vdots$};
		\node [style=none] (23) at (3.5, 2.75) {};
		\node [style=none] (24) at (3.5, 2.25) {};
		\node [style=none] (25) at (4, 2.5) {};
		\node [style=none] (26) at (4.5, 2.5) {};
		\node [style=none] (27) at (5.25, 2.5) {$m_0$};
		\node [style=none] (28) at (3.5, 1.75) {};
		\node [style=none] (29) at (3.5, 1.25) {};
		\node [style=none] (30) at (4, 1.5) {};
		\node [style=none] (31) at (4.5, 1.5) {};
		\node [style=none] (32) at (5.25, 1.5) {$m_l$};
		\node [style=none] (33) at (5.5, -1) {$m_j$};
		\node [style=none] (34) at (5.5, -2) {$m_{n-1}$};
		\node [style=none] (35) at (-6.25, 0.25) {$\ket{\psi}$};
		\node [style=none] (36) at (-5, 0.25) {\scalebox{1}[8]{$\{$}};
		\node [style=none] (37) at (-2.75, 0.25) {$e^{i\kappa\hat H}$};
		\node [style=none] (38) at (-3.5, -2.75) {};
		\node [style=none] (39) at (-2, -2.75) {};
		\node [style=none] (40) at (-3.5, 3.25) {};
		\node [style=none] (41) at (-2, 3.25) {};
		\node [style=none] (42) at (-3.75, 2.5) {};
		\node [style=none] (43) at (-3.75, 1.5) {};
		\node [style=none] (44) at (-3.75, -2) {};
		\node [style=none] (45) at (-3.75, -1) {};
		\node [style=none] (46) at (-4.75, 2.5) {};
		\node [style=none] (47) at (-4.75, 1.5) {};
		\node [style=none] (48) at (-4.75, -1) {};
		\node [style=none] (49) at (-4.75, -2) {};
		\node [style=none] (50) at (-4.25, 0.5) {$\vdots$};
		\node [style=none] (51) at (3.5, -0.75) {};
		\node [style=none] (52) at (3.5, -1.25) {};
		\node [style=none] (53) at (4, -1) {};
		\node [style=none] (54) at (4.5, -1) {};
		\node [style=none] (55) at (3.5, -1.75) {};
		\node [style=none] (56) at (3.5, -2.25) {};
		\node [style=none] (57) at (4, -2) {};
		\node [style=none] (58) at (4.5, -2) {};
		\node [style=none] (59) at (-3.75, 3) {};
		\node [style=none] (60) at (-1.75, 3) {};
		\node [style=none] (61) at (-1.75, -2.5) {};
		\node [style=none] (62) at (-3.75, -2.5) {};
		\node [style=none] (63) at (-4.5, -0.25) {};
		\node [style=none] (66) at (-4.25, 2.125) {\scalebox{0.6}{$\vdots$}};
		\node [style=none] (67) at (2.25, 2.125) {\scalebox{0.6}{$\vdots$}};
		\node [style=none] (68) at (-1, 2.125) {\scalebox{0.6}{$\vdots$}};
		\node [style=none] (69) at (0.75, -1.5) {$\hat U_k$};
		\node [style=none] (70) at (-0.25, -2.5) {};
		\node [style=none] (71) at (-0.25, -0.5) {};
		\node [style=none] (72) at (1.75, -0.5) {};
		\node [style=none] (73) at (-4.25, -1.375) {\scalebox{0.6}{$\vdots$}};
		\node [style=none] (74) at (2.25, -1.375) {\scalebox{0.6}{$\vdots$}};
		\node [style=none] (75) at (-1, -1.375) {\scalebox{0.6}{$\vdots$}};
		\node [style=none] (76) at (1.75, -2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=Fill grey] (2.center)
			 to (1.center)
			 to (3.center)
			 to (4.center)
			 to cycle;
		\draw (9.center) to (5.center);
		\draw (6.center) to (10.center);
		\draw (11.center) to (8.center);
		\draw (7.center) to (12.center);
		\draw (18.center) to (14.center);
		\draw (15.center) to (19.center);
		\draw (20.center) to (17.center);
		\draw (16.center) to (21.center);
		\draw [style=Fill pink] (24.center)
			 to (23.center)
			 to [in=90, out=0, looseness=0.75] (25.center)
			 to [in=0, out=-90, looseness=0.75] cycle;
		\draw (25.center) to (26.center);
		\draw [style=Fill pink] (29.center)
			 to (28.center)
			 to [in=90, out=0, looseness=0.75] (30.center)
			 to [in=0, out=-90, looseness=0.75] cycle;
		\draw (30.center) to (31.center);
		\draw (60.center)
			 to [bend right=45, looseness=1.25] (41.center)
			 to (40.center)
			 to [bend right=45, looseness=1.25] (59.center)
			 to (62.center)
			 to [bend right=45] (38.center)
			 to (39.center)
			 to [bend right=45] (61.center)
			 to cycle;
		\draw (46.center) to (42.center);
		\draw (43.center) to (47.center);
		\draw (48.center) to (45.center);
		\draw (44.center) to (49.center);
		\draw [style=Fill pink] (52.center)
			 to (51.center)
			 to [in=90, out=0, looseness=0.75] (53.center)
			 to [in=0, out=-90, looseness=0.75] cycle;
		\draw (53.center) to (54.center);
		\draw [style=Fill pink] (56.center)
			 to (55.center)
			 to [in=90, out=0, looseness=0.75] (57.center)
			 to [in=0, out=-90, looseness=0.75] cycle;
		\draw (57.center) to (58.center);
		\draw [style=Fill grey] (76.center)
			 to [in=0, out=180] (70.center)
			 to (71.center)
			 to (72.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}

